Qimaera: Type-safe (Variational) Quantum Programming in Idris

Variational Quantum Algorithms are hybrid classical-quantum algorithms where classical and quantum computation work in tandem to solve computational problems. These algorithms create interesting challenges for the design of suitable programming languages. In this paper we introduce Qimaera, which is a set of libraries for the Idris 2 programming language that enable the programmer to implement (variational) quantum algorithms where the full power of the elegant Idris language works in synchrony with quantum programming primitives that we introduce. The two key ingredients of Idris that make this possible are (1) dependent types which allow us to implement unitary (i.e. reversible and controllable) quantum operations; and (2) linearity which allows us to enforce fine-grained control over the execution of quantum operations that ensures compliance with the laws of quantum mechanics. We demonstrate that Qimaera is suitable for variational quantum programming by providing implementations of the two most prominent variational quantum algorithms -- QAOA and VQE. To the best of our knowledge, this is the first implementation of these algorithms that has been achieved in a type-safe framework.

==> tikz/antsatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 1) {$R_{Y,\theta_1}$};
		\node [style=box] (1) at (-2, 0) {$R_{Y,\theta_2}$};
		\node [style=box] (2) at (-2, -1) {$R_{Y,\theta_3}$};
		\node [style=box] (3) at (-2, -2) {$R_{Y,\theta_4}$};
		\node [style=box] (4) at (-1, 1) {$R_{Z,\theta_5}$};
		\node [style=box] (5) at (-1, 0) {$R_{Z,\theta_6}$};
		\node [style=box] (6) at (-1, -1) {$R_{Z,\theta_7}$};
		\node [style=box] (7) at (-1, -2) {$R_{Z,\theta_8}$};
		\node [style=dot] (8) at (0, 1) {};
		\node [style=dot] (9) at (1, 0) {};
		\node [style=dot] (10) at (2, -1) {};
		\node [style=target] (11) at (0, 0) {};
		\node [style=target] (12) at (1, -1) {};
		\node [style=target] (13) at (2, -2) {};
		\node [style=box] (14) at (3, 1) {$R_{Y,\theta_9}$};
		\node [style=box] (15) at (4, 1) {$R_{Z,\theta_{13}}$};
		\node [style=box] (16) at (3, 0) {$R_{Y,\theta_{10}}$};
		\node [style=box] (17) at (4, 0) {$R_{Z,\theta_{14}}$};
		\node [style=box] (18) at (3, -1) {$R_{Y,\theta_{11}}$};
		\node [style=box] (19) at (4, -1) {$R_{Z,\theta_{15}}$};
		\node [style=box] (20) at (3, -2) {$R_{Y,\theta_{12}}$};
		\node [style=box] (21) at (4, -2) {$R_{Z,\theta_{16}}$};
		\node [style=none] (36) at (-2.5, 1) {};
		\node [style=none] (37) at (-2.5, 0) {};
		\node [style=none] (38) at (-2.5, -1) {};
		\node [style=none] (39) at (-2.5, -2) {};
		\node [style=none] (40) at (4.5, 1) {};
		\node [style=none] (41) at (4.5, 0) {};
		\node [style=none] (42) at (4.5, -1) {};
		\node [style=none] (43) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (36.center);
		\draw (1) to (37.center);
		\draw (2) to (38.center);
		\draw (3) to (39.center);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (2) to (6);
		\draw (3) to (7);
		\draw (4) to (8);
		\draw (5) to (11);
		\draw (8) to (14);
		\draw (6) to (12);
		\draw (7) to (13);
		\draw (12) to (10);
		\draw (11) to (9);
		\draw (9) to (16);
		\draw (10) to (18);
		\draw (13) to (20);
		\draw (8) to (11);
		\draw (9) to (12);
		\draw (10) to (13);
		\draw (14) to (15);
		\draw (16) to (17);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (15) to (40);
		\draw (17) to (41);
		\draw (19) to (42);
		\draw (21) to (43);
	\end{pgfonlayer}

	
\end{tikzpicture}


==> tikz/apply-example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=box] (4) at (-0.75, 0.25) {$H$};
		\node [style=target] (6) at (0, -0.25) {};
		\node [style=dot] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 0.55) {};
		\node [style=none] (11) at (0, -1.05) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=box] (14) at (-1.5, 0.25) {$H$};
		\node [style=box] (15) at (-1.5, -0.75) {$P(\pi)$};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (9) to (6);
		\draw (14) to (16.center);
		\draw (6) to (17.center);
		\draw (15) to (13.center);
		\draw (15) to (18.center);
		\draw (14) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/apply-example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=box] (4) at (-0.75, 0.25) {$H$};
		\node [style=target] (6) at (0, -0.75) {};
		\node [style=dot] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, 0.55) {};
		\node [style=none] (11) at (0, -1.05) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=box] (14) at (-1.5, 0.25) {$H$};
		\node [style=box] (15) at (-1.5, -0.75) {$P(\pi)$};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (9) to (6);
		\draw (14) to (16.center);
		\draw (13.center) to (17.center);
		\draw (15) to (18.center);
		\draw (15) to (6);
		\draw (14) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/apply-example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=box] (4) at (-0.625, -0.75) {$H$};
		\node [style=target] (6) at (0, 0.25) {};
		\node [style=dot] (9) at (0, -0.75) {};
		\node [style=none] (10) at (0, 0.55) {};
		\node [style=none] (11) at (0, -1.05) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=box] (14) at (-1.5, -0.75) {$P(\pi)$};
		\node [style=box] (15) at (-1.5, 0.25) {$H$};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (9) to (6);
		\draw (15) to (6);
		\draw (14) to (4);
		\draw (15) to (16.center);
		\draw (13.center) to (17.center);
		\draw (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/apply-example4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=box] (4) at (-0.625, -0.75) {$H$};
		\node [style=target] (6) at (0, -0.25) {};
		\node [style=dot] (9) at (0, -0.75) {};
		\node [style=none] (10) at (0, 0.55) {};
		\node [style=none] (11) at (0, -1.05) {};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=box] (14) at (-1.5, -0.75) {$P(\pi)$};
		\node [style=box] (15) at (-1.5, 0.25) {$H$};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (9) to (6);
		\draw (15) to (13.center);
		\draw (15) to (16.center);
		\draw (6) to (17.center);
		\draw (4) to (14);
		\draw (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/atomic-gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.75, 0) {$H$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=box] (3) at (-0.25, 0) {$P(\alpha)$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=dot] (10) at (2.25, 0.5) {};
		\node [style=target] (11) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10) to (11);
		\draw (7.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.375) {};
		\node [style=none] (1) at (-2, -0.375) {};
		\node [style=none] (2) at (1, 0.375) {};
		\node [style=none] (3) at (1, -0.375) {};
		\node [style=box] (4) at (-1.25, 0.375) {$H$};
		\node [style=target] (6) at (0, -0.375) {};
		\node [style=empty] (7) at (-2.5, 0.375) {$\ket 0$};
		\node [style=empty] (8) at (-2.5, -0.375) {$\ket 0$};
		\node [style=dot] (9) at (0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (3.center) to (6);
		\draw (6) to (1.center);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/controlled-unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.375) {};
		\node [style=none] (1) at (-1, -0.375) {};
		\node [style=none] (2) at (1, 0.375) {};
		\node [style=none] (3) at (1, -0.375) {};
		\node [style=dot] (9) at (0, 0.375) {};
		\node [style=box] (10) at (0, -0.375) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (2.center);
		\draw (0.center) to (9);
		\draw (10) to (1.center);
		\draw (10) to (3.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/qft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2.75) {};
		\node [style=none] (1) at (-6.25, 1.75) {};
		\node [style=none] (2) at (-6.25, 0.75) {};
		\node [style=none] (3) at (-6.25, -1.25) {};
		\node [style=none] (4) at (-6.25, -2.25) {};
		\node [style=box] (5) at (-5.75, 2.75) {$H$};
		\node [style=box] (6) at (-4.75, 2.75) {$R_2$};
		\node [style=dot] (7) at (-4.75, 1.75) {};
		\node [style=box] (8) at (-3.75, 2.75) {$R_3$};
		\node [style=dot] (9) at (-3.75, 0.75) {};
		\node [style=empty] (31) at (-2.75, 2.75) {...};
		\node [style=box] (10) at (-1.75, 2.75) {$R_{n-1}$};
		\node [style=dot] (11) at (-1.75, -1.25) {};
		\node [style=box] (12) at (-0.75, 2.75) {$R_n$};
		\node [style=dot] (13) at (-0.75, -2.25) {};
		\node [style=box] (14) at (0, 1.75) {$H$};
		\node [style=box] (15) at (1, 1.75) {$R_2$};
		\node [style=dot] (16) at (1, 0.75) {};
		\node [style=empty] (26) at (2, 2.75) {...};
		\node [style=empty] (27) at (2, 1.75) {...};
		\node [style=empty] (28) at (2, 0.75) {...};
		\node [style=empty] (29) at (2, -1.25) {...};
		\node [style=empty] (30) at (2, -2.25) {...};
		\node [style=box] (17) at (3, -1.25) {$H$};
		\node [style=box] (18) at (4, -1.25) {$R_2$};
		\node [style=dot] (19) at (4, -2.25) {};
		\node [style=box] (20) at (4.75, -2.25) {$H$};
		\node [style=none] (21) at (5.25, -2.25) {};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none] (24) at (5.25, 1.75) {};
		\node [style=none] (25) at (5.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (8) to (31);
		\draw (31) to (10);
		\draw (10) to (12);
		\draw (1.center) to (7);
		\draw (7) to (14);
		\draw (14) to (15);
		\draw (2.center) to (9);
		\draw (9) to (16);
		\draw (3.center) to (11);
		\draw (11) to (29);
		\draw (29) to (17);
		\draw (17) to (18);
		\draw (4.center) to (13);
		\draw (13) to (30);
		\draw (30) to (19);
		\draw (19) to (20);
		\draw (6) to (7);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw (12) to (26);
		\draw (12) to (13);
		\draw (15) to (16);
		\draw (18) to (19);
		\draw (15) to (27);
		\draw (16) to (28);
		\draw (28) to (23.center);
		\draw (18) to (22.center);
		\draw (20) to (21.center);
		\draw (26) to (25.center);
		\draw (24.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/simple-examples.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5, 1) {$H$};
		\node [style=box] (1) at (5, -1) {$P(\pi)$};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (6.5, 1) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style=none] (7) at (6.5, -1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=dot] (11) at (-3, 1) {};
		\node [style=target] (12) at (-3, 0) {};
		\node [style=box] (13) at (-4, 1) {$H$};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14.center);
		\draw (15.center) to (12);
		\draw (9.center) to (12);
		\draw (13) to (11);
		\draw (8.center) to (11);
		\draw (11) to (12);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (1) to (6.center);
		\draw (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/telep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2, 0.25) {$b_1$};
		\node [style=none] (3) at (2, -0.25) {$b_2$};
		\node [style=target] (6) at (-0.25, -0.25) {};
		\node [style=dot] (9) at (-0.25, 0.25) {};
		\node [style=none] (13) at (4.25, -0.75) {$\ket{\psi}$};
		\node [style=none] (16) at (-2.25, 0.25) {$\ket{\psi}$};
		\node [style=none] (17) at (-2.25, -0.25) {$\ket{0}$};
		\node [style=none] (18) at (-2.25, -0.75) {$\ket{0}$};
		\node [style=box] (19) at (-1.75, -0.25) {$H$};
		\node [style=dot] (20) at (-1, -0.25) {};
		\node [style=box] (21) at (0.5, 0.25) {$H$};
		\node [style=target] (22) at (-1, -0.75) {};
		\node [style=box] (23) at (1.25, 0.25) {meas};
		\node [style=box] (24) at (1.25, -0.25) {meas};
		\node [style=box] (25) at (2.5, -0.75) {$Z^{b_1}$};
		\node [style=box] (26) at (3.5, -0.75) {$X^{b_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw (9) to (16);
		\draw (21) to (9);
		\draw (21) to (23);
		\draw (2) to (23);
		\draw (19) to (17);
		\draw (19) to (20);
		\draw (20) to (6);
		\draw (6) to (24);
		\draw (3) to (24);
		\draw (18) to (22);
		\draw (22) to (25);
		\draw (25) to (26);
		\draw (13) to (26);
		\draw (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/toffoli.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-11, 0) {$H$};
		\node [style=target] (1) at (-10, 0) {};
		\node [style=box] (2) at (-9, 0) {$T^{\dagger}$};
		\node [style=box] (3) at (-7, 0) {$T$};
		\node [style=box] (4) at (-5, 0) {$T^{\dagger}$};
		\node [style=box] (5) at (-3, 0) {$T$};
		\node [style=box] (6) at (-2, 0) {$H$};
		\node [style=box] (7) at (-3, 1) {$T$};
		\node [style=box] (8) at (-1, 1) {$T^{\dagger}$};
		\node [style=box] (9) at (-1, 2) {$T$};
		\node [style=target] (10) at (-8, 0) {};
		\node [style=target] (11) at (-6, 0) {};
		\node [style=target] (12) at (-4, 0) {};
		\node [style=target] (13) at (-2, 1) {};
		\node [style=target] (14) at (0, 1) {};
		\node [style=dot] (15) at (-10, 1) {};
		\node [style=dot] (16) at (-8, 2) {};
		\node [style=dot] (17) at (-6, 1) {};
		\node [style=dot] (18) at (-4, 2) {};
		\node [style=dot] (19) at (-2, 2) {};
		\node [style=dot] (20) at (0, 2) {};
		\node (21) at (-12, 0) {};
		\node (22) at (-12, 1) {};
		\node (23) at (-12, 2) {};
		\node (24) at (1, 2) {};
		\node (25) at (1, 1) {};
		\node (26) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (22.center) to (15);
		\draw (21.center) to (0);
		\draw (23.center) to (16);
		\draw (1) to (2);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw (3) to (11);
		\draw (11) to (4);
		\draw (4) to (12);
		\draw (12) to (5);
		\draw (5) to (6);
		\draw (6) to (26.center);
		\draw (15) to (17);
		\draw (17) to (7);
		\draw (7) to (13);
		\draw (13) to (8);
		\draw (8) to (14);
		\draw (14) to (25.center);
		\draw (16) to (18);
		\draw (18) to (19);
		\draw (19) to (9);
		\draw (9) to (20);
		\draw (20) to (24.center);
		\draw (1) to (15);
		\draw (16) to (10);
		\draw (17) to (11);
		\draw (18) to (12);
		\draw (19) to (13);
		\draw (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

